Formal approaches to a definition of agents

This thesis contributes to the formalisation of the notion of an agent within the class of finite multivariate Markov chains. Agents are seen as entities that act, perceive, and are goal-directed. We present a new measure that can be used to identify entities (called $\iota$-entities), some general requirements for entities in multivariate Markov chains, as well as formal definitions of actions and perceptions suitable for such entities. The intuition behind $\iota$-entities is that entities are spatiotemporal patterns for which every part makes every other part more probable. The measure, complete local integration (CLI), is formally investigated in general Bayesian networks. It is based on the specific local integration (SLI) which is measured with respect to a partition. CLI is the minimum value of SLI over all partitions. We prove that $\iota$-entities are blocks in specific partitions of the global trajectory. These partitions are the finest partitions that achieve a given SLI value. We also establish the transformation behaviour of SLI under permutations of nodes in the network. We go on to present three conditions on general definitions of entities. These are not fulfilled by sets of random variables i.e.\ the perception-action loop, which is often used to model agents, is too restrictive. We propose that any general entity definition should in effect specify a subset (called an an entity-set) of the set of all spatiotemporal patterns of a given multivariate Markov chain. The set of $\iota$-entities is such a set. Importantly the perception-action loop also induces an entity-set. We then propose formal definitions of actions and perceptions for arbitrary entity-sets. These specialise to standard notions in case of the perception-action loop entity-set. Finally we look at some very simple examples.

==> images/2cellidbn.tex <==
%independent constand 2 variables
\begin{tikzpicture}
    [myarrow,node distance=2cm]

    \node[] (1) [] {$X_{1,1}$};
    \node[] (2) [right of=1] {$X_{1,2}$};
    \node[] (3) [right of=2] {$X_{1,3}$};
%     \node[] (4) [right of=3] {};
    \node[] (5) [below of=1,node distance=1.5cm] {$X_{2,1}$};
    \node[] (6) [below of=2,node distance=1.5cm] {$X_{2,2}$};
    \node[] (7) [below of=3,node distance=1.5cm] {$X_{2,3}$};
%     \node[] (8) [below of=4] {};

    %     \node[] (4) [below of=2] {$Y'$};


    \path[myarrow]
      (1) edge node {} (2)
      (2) edge node {} (3)
%       (3) edge[-,dotted] node {} (4)
%       (2) edge[-,dotted] node {} (5)
%       (1) edge node {} (5)
%       (2) edge node {} (6)
%       (3) edge node {} (7)

      (5) edge node {} (6)
      (6) edge node {} (7)
%       (7) edge[-,dotted] node {} (8)

%       (5) edge node {} (2)
%       (6) edge node {} (3)
%       (7) edge[-,dotted] node {} (4)

% () edge[dotted] node {} (e)


%       (e') edge[-,dotted] node {} (er)
%       (m') edge[-,dotted] node {} (mr)
%       (a') edge[-,dotted] node {} (er) 

      ;
  \end{tikzpicture}

==> images/2cellidbntras.tex <==
     \begin{center}
%
       \begin{subfigure}{.25\linewidth}
%             \label{fig:first}
	    \centering
            \includegraphics[width=0.8\textwidth]{./images/2cellidbn1}
            \caption{$(0,0,0,0,0,0)$}%
       \end{subfigure}%
       \begin{subfigure}{.25\linewidth}
%            \label{fig:second}
	    \centering
	    \includegraphics[width=0.8\textwidth]{./images/2cellidbn2}
            \caption{$(0,1,0,1,0,1)$}%
       \end{subfigure}% 
       \begin{subfigure}{.25\linewidth}
%             \label{fig:third}
            \centering
            \includegraphics[width=0.8\textwidth]{./images/2cellidbn3}
            \caption{$(1,0,1,0,1,0)$}%
       \end{subfigure}%
       \begin{subfigure}{.25\linewidth}
%             \label{fig:fourth}
	    \centering
	    \includegraphics[width=0.8\textwidth]{./images/2cellidbn4}
            \caption{$(1,1,1,1,1,1)$}%
       \end{subfigure}%
%
    \end{center}


==> images/2cellnoisebn.tex <==
%independent constand 2 variables
\begin{tikzpicture}
    [myarrow,node distance=2cm]

    \node[] (1) [] {$X_{1,1}$};
    \node[] (2) [right of=1] {$X_{1,2}$};
    \node[] (3) [right of=2] {$X_{1,3}$};
%     \node[] (4) [right of=3] {};
    \node[] (5) [below of=1,node distance=1.5cm] {$X_{2,1}$};
    \node[] (6) [below of=2,node distance=1.5cm] {$X_{2,2}$};
    \node[] (7) [below of=3,node distance=1.5cm] {$X_{2,3}$};
%     \node[] (8) [below of=4] {};

    %     \node[] (4) [below of=2] {$Y'$};


    \path[myarrow]
      (1) edge node {} (2)
%       (1) edge node {} (5)
      (1) edge node {} (6)      
      (2) edge node {} (3)
      (2) edge node {} (6)
      (2) edge node {} (7)
      (3) edge node {} (7)

      (5) edge node {} (2)
      (5) edge node {} (6)
      (6) edge node {} (3)
      (6) edge node {} (7)
      
%       (3) edge[-,dotted] node {} (4)
%       (2) edge[-,dotted] node {} (5)


%       (6) edge node {} (7)
% %       (7) edge[-,dotted] node {} (8)
% 
%       (5) edge node {} (2)
%       (5) edge node {} (3)
%       (6) edge node {} (3)
%       (7) edge[-,dotted] node {} (4)

% () edge[dotted] node {} (e)


%       (e') edge[-,dotted] node {} (er)
%       (m') edge[-,dotted] node {} (mr)
%       (a') edge[-,dotted] node {} (er) 

      ;
  \end{tikzpicture}

==> images/2cellnoisebntras.tex <==
     \begin{center}
%
       \begin{subfigure}{.33\linewidth}
	    \centering
            \includegraphics[width=0.8\textwidth]{./images/noise2bn1}
            \caption{$x^1_V=(0,1,0,1,0,1)$}%
             \label{fig:noisetra1}
       \end{subfigure}%
       \begin{subfigure}{.33\linewidth}
	    \centering
	    \includegraphics[width=0.8\textwidth]{./images/noise2bn2}
            \caption{$x^2_V=(0,1,0,1,0,0)$}%
             \label{fig:noisetra2}
       \end{subfigure}% 
       \begin{subfigure}{.33\linewidth}
            \centering
            \includegraphics[width=0.8\textwidth]{./images/noise2bn3}
            \caption{$x^3_V=(0,1,0,0,0,1)$}%
             \label{fig:noisetra3}
       \end{subfigure}%
%        \begin{subfigure}{.25\linewidth}
% %             \label{fig:fourth}
% 	    \centering
% 	    \includegraphics[width=0.8\textwidth]{./images/2cellidbn4}
%             \caption{$(1,1,1,1,1,1)$}%
%        \end{subfigure}%
%
    \end{center}


==> images/bellsandsterlings.tex <==
     \begin{center}
%
       \begin{subfigure}{.5\linewidth}
	    \centering
            \includegraphics[width=0.8\textwidth]{./images/bells}
            \caption{Bell numbers}%
            \label{fig:bell}
       \end{subfigure}%
       \begin{subfigure}{.5\linewidth}
	    \centering
	    \includegraphics[width=0.8\textwidth]{./images/sterlings}
            \caption{Sterling numbers}%
            \label{fig:sterling}
       \end{subfigure}%
%
    \end{center}


==> images/berloop.tex <==
\begin{tikzpicture}
% \setbox\mybox=\hbox{\pgfinterruptpicture$E_3$\endpgfinterruptpicture}

  \matrix (m) [matrix of math nodes, nodes in empty cells,row sep=1cm,column sep=1cm]
  {
     E_0 &     & E_1 &     & E_2 & \vphantom{E_3} \\
         & S_0 &     & S_1 &     & \vphantom{S_2} \\
         & A_0 &     & A_1 &     & \vphantom{A_2} \\
     M_0 &     & M_1 &     & M_2 & \vphantom{M_3} \\
   };
  \path[myarrow]
    (m-1-1) edge node {} (m-2-2)
            edge node {} (m-1-3)
    (m-2-2) edge node {} (m-4-3)
    (m-3-2) edge node {} (m-1-3)
    (m-4-1) edge node {} (m-3-2)
            edge node {} (m-4-3)

    (m-1-3) edge node {} (m-2-4)
            edge node {} (m-1-5)
    (m-2-4) edge node {} (m-4-5)
    (m-3-4) edge node {} (m-1-5)
    (m-4-3) edge node {} (m-3-4)
            edge node {} (m-4-5)
            
    (m-1-5) edge[-,dotted] node {} (m-2-6)
            edge[-,dotted] node {} (m-1-6)
%     (m-2-4) edge node {} (m-4-5)
%     (m-3-4) edge node {} (m-1-5)
    (m-4-5) edge[-,dotted] node {} (m-3-6)
            edge[-,dotted] node {} (m-4-6)
    
    ;            
\end{tikzpicture}

% 
% \begin{tikzpicture}
%     [->,>=stealth',shorten >=2pt,auto,node distance=2cm,
%     thick,main node/.style={font=\sffamily\normalsize\bfseries}]
% %     \tikzset{
% %     mynode/.style={rectangle,rounded corners,draw=black, top color=white, bottom color=yellow!50,very thick, inner sep=1em, minimum size=3em, text centered},
% %     dotsarrow/.style={-, >=stealth', auto, shorten >=2pt, thick,},
% %     mylabel/.style={text width=7em, text centered} 
% %     }  
%     \node[main node] (e) [] {$E_t$};
%     \node[main node] (e') [right of=e] {$E_{t+1}$};
%     \node[main node] (s) [below of=e, node distance=1cm] {$S_t$};
%     \node[main node] (s') [below of=e', node distance=1cm] {$S_{t+1}$};
%     \node[main node] (a) [below of=s, node distance=1cm] {$A_t$};
%     \node[main node] (a') [right of=a] {$A_{t+1}$};
%     \node[main node] (m) [below of=a, node distance=1cm] {$M_t$};
%     \node[main node] (m') [below of=a', node distance=1cm] {$M_{t+1}$};
%     \node[main node] (el) [left of=e] {};
%     \node[main node] (er) [right of=e'] {};
%     \node[main node] (sl) [below of=el, node distance=1cm] {};
%     \node[main node] (sr) [below of=er, node distance=1cm] {};
%     \node[main node] (al) [below of=sl, node distance=1cm] {};
%     \node[main node] (ar) [right of=a'] {};
%     \node[main node] (ml) [below of=al, node distance=1cm] {};
%     \node[main node] (mr) [below of=ar, node distance=1cm] {};
% 
%     \path[every node/.style={font=\sffamily\small}]
%       (e) edge node {} (e')
%       (e) edge node {} (s)
%       (e') edge node {} (s')
%       (m) edge node {} (a)
%       (m) edge node {} (m')
%       (m') edge node {} (a')
%       (s) edge[bend right=45] node {} (m)
%       (s') edge[bend right=45] node {} (m')
%       (a) edge node {} (e')
% 
% %       (s) edge[dashed] node {} (a)
% %       (s') edge[dashed] node {} (a')
% 
%       (el) edge[dotted] node {} (e)
%       (ml) edge[dotted] node {} (m)
%       (al) edge[dotted] node {} (e)
% 
%       (e') edge[-,dotted] node {} (er)
%       (m') edge[-,dotted] node {} (mr)
%       (a') edge[-,dotted] node {} (er) 
% 
%       ;
%   \end{tikzpicture}

==> images/disid2.tex <==
     \begin{center}
%
       \begin{subfigure}{.85\linewidth}
	    \centering
            \includegraphics[width=0.15\textwidth]{./images/d1id2}
            \caption{$\dis_1$}%
            %             \label{fig:first}
       \end{subfigure}
       \begin{subfigure}{.85\linewidth}
	    \centering
	    \includegraphics[width=\textwidth]{./images/d2id2}
            \caption{$\dis_2$}%
            \label{fig:disid2D2}
       \end{subfigure} 
       \begin{subfigure}{.85\linewidth}
%             \label{fig:third}
            \centering
            \includegraphics[width=\textwidth]{./images/d3id2}
            \caption{$\dis_3$}%
       \end{subfigure}
       \begin{subfigure}{.85\linewidth}
%             \label{fig:fourth}
	    \centering
	    \includegraphics[width=\textwidth]{./images/d4id2}
            \caption{$\dis_4$}%
       \end{subfigure}
       \begin{subfigure}{.85\linewidth}
%             \label{fig:fourth}
	    \centering
	    \includegraphics[width=\textwidth]{./images/d5id2}
            \caption{$\dis_5$}%
       \end{subfigure}
%
    \end{center}


==> images/drivenchain.tex <==
\begin{tikzpicture}
    [myarrow,node distance=2cm]

    \node[] (1) [] {$X_0$};
    \node[] (2) [right of=1] {$X_{1}$};
    \node[] (3) [right of=2] {$X_{2}$};
    \node[] (4) [right of=3] {};
    \node[] (5) [below of=1] {$Y_0$};
    \node[] (6) [below of=2] {$Y_1$};
    \node[] (7) [below of=3] {$Y_2$};
    \node[] (8) [below of=4] {};

    %     \node[] (4) [below of=2] {$Y'$};


    \path[myarrow]
      (1) edge node {} (2)
      (2) edge node {} (3)
      (3) edge[-,dotted] node {} (4)
%       (2) edge[-,dotted] node {} (5)
      (5) edge node {} (1)
      (6) edge node {} (2)
      (7) edge node {} (3)

      (5) edge node {} (6)
      (6) edge node {} (7)
      (7) edge[-,dotted] node {} (8)

      (1) edge node {} (6)
      (2) edge node {} (7)
      (3) edge[-,dotted] node {} (8)
      
%       (5) edge node {} (2)
%       (6) edge node {} (3)
%       (7) edge[-,dotted] node {} (4)

% () edge[dotted] node {} (e)


%       (e') edge[-,dotted] node {} (er)
%       (m') edge[-,dotted] node {} (mr)
%       (a') edge[-,dotted] node {} (er) 

      ;
  \end{tikzpicture}

==> images/drivenmultimarkovchain.tex <==
\begin{center}
\begin{tikzpicture}[transform shape,->,>=stealth,shorten >=2pt,auto,thick]
    \pgfmathtruncatemacro{\cols}{4}
    \pgfmathtruncatemacro{\firstcol}{0}
    \pgfmathtruncatemacro{\rows}{3}
    \pgfmathtruncatemacro{\drivingrows}{1}
    \pgfmathtruncatemacro{\fadingcols}{1}
    \pgfmathsetlengthmacro{\vdist}{1cm}
    \pgfmathsetlengthmacro{\hdist}{.2\textwidth}
    \pgfmathsetlengthmacro{\drivedist}{.1\textwidth}

    \pgfmathtruncatemacro{\secondcol}{\firstcol+1}
    \pgfmathtruncatemacro{\fullcols}{\cols-\fadingcols}
    \pgfmathtruncatemacro{\firstdrivingrow}{\rows+1}
    \pgfmathtruncatemacro{\totalrows}{\rows+\drivingrows}
%     \pgfmathtruncatemacro{\seconddrivingrow}{\firstdrivingrow+1}
    
    % startin node
    \node (N-1-\firstcol) [] {$X_{1,0}$};

    % first row of nodes
    \foreach \y in {\secondcol,...,\fullcols}{%       
       \pgfmathtruncatemacro{\yonleft}{\y-1}
%       \pgfmathparse{int(\x-1)}
       \node (N-1-\y) [node distance=\hdist,right of=N-1-\yonleft] {$X_{1,\y}$};
    }
    


    
    % add in each row \x
  \foreach \x in {2,...,\rows}{%
     \pgfmathtruncatemacro{\xabove}{\x-1}
     %a column element \y
     \foreach \y in {\firstcol,...,\fullcols}{%       
%        \pgfmathtruncatemacro{\yonleft}{\y-1}
%       \pgfmathparse{int(\x-1)}
       \node (N-\x-\y) [below of=N-\xabove-\y] {$X_{\x,\y}$};
     }
  } 

    %extra driving rows first node
    \pgfmathtruncatemacro{\firstdriverow}{\rows+1}
    \node (N-\firstdriverow-\firstcol) [node distance=\drivedist, below of=N-\rows-\firstcol] {$Y_{0}$};

    \foreach \y in {\secondcol,...,\fullcols}{%       
       \pgfmathtruncatemacro{\yonleft}{\y-1}
%       \pgfmathparse{int(\x-1)}
       \node (N-\firstdriverow-\y) [node distance=\hdist,right of=N-\firstdriverow-\yonleft] {$Y_{\y}$};
    }
  
      % add in each drivingrow \x
%   \foreach \x in {\firstdriverow,...,\drivingrows}{%
%      \pgfmathtruncatemacro{\xabove}{\x-1}
%      %a column element \y
%      \foreach \y in {\firstcol,...,\fullcols}{%       
% %        \pgfmathtruncatemacro{\yonleft}{\y-1}
% %       \pgfmathparse{int(\x-1)}
%        \node (N-\x-\y) [below of=N-\xabove-\y] {$X_{\x,\y}$};
%      }
%   } 
  
  
  \node (space) [node distance=1cm, left of=N-2-\firstcol, rotate=270] {degrees of freedom (DOFs) $\rightarrow$};

  
  \node (time) [node distance=1cm, below of=N-\totalrows-\firstcol, xshift=-.5cm] {time $\rightarrow$};



% \uncover<5>{
% % %   highlighting, an entire column, chose \y as the column to highlight
%     \pgfmathtruncatemacro{\y}{1}
%     \foreach \x in {1,...,5}{%
% 	  % draw the background over everything by offsetting frm the node's center
% 	\draw[cyan,fill=cyan] 
% 	    ([xshift=-(.35*\hdist),yshift=(.5*\vdist)]N-\x-\y.center) -- 
% 	    ([xshift=(.75*\hdist),yshift=(.5*\vdist)]N-\x-\y.center) --
% 	    ([xshift=(.75*\hdist),yshift=-(.5*\vdist)]N-\x-\y.center) --
% 	    ([xshift=-(.35*\hdist),yshift=-(.5*\vdist)]N-\x-\y.center) -- cycle;
% 	    %redraw each node's labels over the highlighting
% 	    \node at (N-\x-\y) {$X_{\x,\y}$};
%     }
% }

% X_O

% %   highlighting, put the nodes x and y positions into the list with / inbetween
%     \foreach \x/\y in {2/2,3/2,4/2}{%
% 	  % draw the background over everything by offsetting frm the node's center
% 	\draw[cyan,fill=cyan] 
% 	    ([xshift=-(.75*\hdist),yshift=(.5*\vdist)]N-\x-\y.center) -- 
% 	    ([xshift=(.75*\hdist),yshift=(.5*\vdist)]N-\x-\y.center) --
% 	    ([xshift=(.75*\hdist),yshift=-(.5*\vdist)]N-\x-\y.center) --
% 	    ([xshift=-(.75*\hdist),yshift=-(.5*\vdist)]N-\x-\y.center) -- cycle;
% 	    %redraw each node's labels over the highlighting
% 	    \node at (N-\x-\y) {$X_{\x,\y}$};
%     }
%     \pgfmathtruncatemacro{\x}{3}
%     \pgfmathtruncatemacro{\y}{3}
%     \draw[red,fill=red] 
% 	    ([xshift=-(.75*\hdist),yshift=(.5*\vdist)]N-\x-\y.center) -- 
% 	    ([xshift=(.75*\hdist),yshift=(.5*\vdist)]N-\x-\y.center) --
% 	    ([xshift=(.75*\hdist),yshift=-(.5*\vdist)]N-\x-\y.center) --
% 	    ([xshift=-(.75*\hdist),yshift=-(.5*\vdist)]N-\x-\y.center) -- cycle;
% 	    %redraw each node's labels over the highlighting
% 	    \node at (N-\x-\y) {$X_{\x,\y}$};


%   \foreach \Pos/\Nodo in {N-3-1/$X_{3,1}$,N-2-2/$X_{2,2}$,N-3-2/$X_{3,2}$,N-4-2/$X_{4,2}$}
%   \node at (\Pos) {\Nodo};    


%   edges (the scope makes them all gray)
% \begin{scope}[gray]
  \pgfmathtruncatemacro{\rowsminusone}{\rows-1}
  \foreach \x in {2,...,\rowsminusone}{%
    \foreach \y in {\secondcol,...,\fullcols}{%
	\pgfmathtruncatemacro{\yonleft}{\y-1}
	\pgfmathtruncatemacro{\xabove}{(Mod(\x-1-1,\rows)+1)}
	\pgfmathtruncatemacro{\xbelow}{Mod(\x-1+1,\rows)+1}
        \draw (N-\xabove-\yonleft) edge (N-\x-\y);
        \draw (N-\x-\yonleft) edge (N-\x-\y);
        \draw (N-\xbelow-\yonleft) edge (N-\x-\y);
    }
  }
%   first row edges
  \pgfmathtruncatemacro{\x}{1}
  \foreach \y in {\secondcol,...,\fullcols}{%
	\pgfmathtruncatemacro{\yonleft}{\y-1}
% 	\pgfmathtruncatemacro{\xabove}{(Mod(\x-1-1,5)+1)}
	\pgfmathtruncatemacro{\xbelow}{2}
%         \draw (N-\xabove-\yonleft) edge (N-\x-\y);
        \draw (N-\x-\yonleft) edge (N-\x-\y);
        \draw (N-\xbelow-\yonleft) edge (N-\x-\y);
  }
  %last row edges
  \pgfmathtruncatemacro{\x}{\rows}
  \foreach \y in {\secondcol,...,\fullcols}{%
    \pgfmathtruncatemacro{\yonleft}{\y-1}
    \pgfmathtruncatemacro{\xabove}{4}
%     \pgfmathtruncatemacro{\xbelow}{Mod(\x-1+1,5)+1}
    \draw (N-\xabove-\yonleft) edge (N-\x-\y);
    \draw (N-\x-\yonleft) edge (N-\x-\y);
%     \draw (N-\xbelow-\yonleft) edge (N-\x-\y);
  }
  
    %driving row edges
%   \pgfmathtruncatemacro{\x}{\rows+1}
%   \foreach \y in {\secondcol,...,\fullcols}{%
%     \pgfmathtruncatemacro{\yonleft}{\y-1}
%     \pgfmathtruncatemacro{\xabove}{4}
% %     \pgfmathtruncatemacro{\xbelow}{Mod(\x-1+1,5)+1}
%     \draw (N-\xabove-\yonleft) edge (N-\x-\y);
%     \draw (N-\x-\yonleft) edge (N-\x-\y);
% %     \draw (N-\xbelow-\yonleft) edge (N-\x-\y);
%   }
  \pgfmathtruncatemacro{\rowsminusone}{\rows-1}
  \foreach \y in {\secondcol,...,\fullcols}{%
	\pgfmathtruncatemacro{\yonleft}{\y-1} 
	\pgfmathtruncatemacro{\yonright}{\y+1}
	\draw (N-\firstdrivingrow-\yonleft) edge (N-\firstdrivingrow-\y);
    \foreach \x in {1,...,\rows}{%
% 
% 	\pgfmathtruncatemacro{\xabove}{(Mod(\x-1-1,\rows)+1)}
% 	\pgfmathtruncatemacro{\xbelow}{Mod(\x-1+1,\rows)+1}
        \draw (N-\x-\yonleft) edge (N-\firstdrivingrow-\y);
        \draw (N-\firstdrivingrow-\yonleft) edge[bend right=45] (N-\x-\yonleft);
%         \draw (N-\firstdrivingrow-\yonleft) edge (N-\x-\y);
        
%         \draw (N-\xbelow-\yonleft) edge (N-\x-\y);
    }
  }
  



  %fading column
  % first row of nodes
    \foreach \y in {\cols}{%       
       \pgfmathtruncatemacro{\yonleft}{\y-1}
%       \pgfmathparse{int(\x-1)}
       \node (N-1-\y) [node distance=\hdist,right of=N-1-\yonleft] {};
    }
    % add in each row \x
  \foreach \x in {2,...,\rows}{%
     \pgfmathtruncatemacro{\xabove}{\x-1}
     %a column element \y
     \foreach \y in {\cols}{%       
%        \pgfmathtruncatemacro{\yonleft}{\y-1}
%       \pgfmathparse{int(\x-1)}
       \node (N-\x-\y) [below of=N-\xabove-\y] {};
     }
  } 
  \node (N-\firstdrivingrow-\cols) [node distance=\drivedist, below of=N-\rows-\cols] {};
  
    	\pgfmathtruncatemacro{\yonleft}{\cols-1} 
  	\pgfmathtruncatemacro{\y}{\cols} 
% 	\pgfmathtruncatemacro{\yonright}{\y+1}
	\draw (N-\firstdrivingrow-\yonleft) edge[dotted,-] (N-\firstdrivingrow-\y);
    \foreach \x in {1,...,\rows}{%
% 
% 	\pgfmathtruncatemacro{\xabove}{(Mod(\x-1-1,\rows)+1)}
% 	\pgfmathtruncatemacro{\xbelow}{Mod(\x-1+1,\rows)+1}
        \draw (N-\x-\yonleft) edge[dotted,-] (N-\firstdrivingrow-\y);
        \draw (N-\firstdrivingrow-\yonleft) edge[bend right=45] (N-\x-\yonleft);
%         \draw (N-\firstdrivingrow-\yonleft) edge (N-\x-\y);
        
%         \draw (N-\xbelow-\yonleft) edge (N-\x-\y);
    }
  
  
  \pgfmathtruncatemacro{\rowsminusone}{\rows-1}
  \foreach \x in {2,...,\rowsminusone}{%
    \foreach \y in {\cols}{%
	\pgfmathtruncatemacro{\yonleft}{\y-1}
	\pgfmathtruncatemacro{\xabove}{(Mod(\x-1-1,\rows)+1)}
	\pgfmathtruncatemacro{\xbelow}{Mod(\x-1+1,\rows)+1}
        \draw (N-\xabove-\yonleft) edge[dotted,-] (N-\x-\y);
        \draw (N-\x-\yonleft) edge[dotted,-] (N-\x-\y);
        \draw (N-\xbelow-\yonleft) edge[dotted,-] (N-\x-\y);
    }
  }
%   first row edges
  \pgfmathtruncatemacro{\x}{1}
  \foreach \y in {\cols}{%
	\pgfmathtruncatemacro{\yonleft}{\y-1}
% 	\pgfmathtruncatemacro{\xabove}{(Mod(\x-1-1,5)+1)}
	\pgfmathtruncatemacro{\xbelow}{2}
%         \draw (N-\xabove-\yonleft) edge (N-\x-\y);
        \draw (N-\x-\yonleft) edge[dotted,-] (N-\x-\y);
        \draw (N-\xbelow-\yonleft) edge[dotted,-] (N-\x-\y);
  }
  %last row edges
  \pgfmathtruncatemacro{\x}{\rows}
  \foreach \y in {\cols}{%
    \pgfmathtruncatemacro{\yonleft}{\y-1}
    \pgfmathtruncatemacro{\xabove}{4}
%     \pgfmathtruncatemacro{\xbelow}{Mod(\x-1+1,5)+1}
    \draw (N-\xabove-\yonleft) edge[dotted,-] (N-\x-\y);
    \draw (N-\x-\yonleft) edge[dotted,-] (N-\x-\y);
%     \draw (N-\xbelow-\yonleft) edge (N-\x-\y);
  }
  
% \end{scope}


%   \foreach \x [count=\xi from 1] in {2,...,16}{%
%     \foreach \y in {\x,...,16}{%
%         \path (N-\xi) edge[-] (N-\y);
%   }
% }

% \draw[cyan,fill=cyan,rounded corners] 
%   ([xshift=-10pt]N-3-1.north west) -- 
%   ([xshift=-10pt,yshift=10pt]N-2-2.north west) -- 
%   ([xshift=10pt,yshift=10pt]N-2-2.north east) -- 
%   ([xshift=10pt,yshift=-10pt]N-2-2.south east) -- 
%   ([xshift=10pt]N-3-1.north east) -- 
%   ([xshift=10pt]N-3-1.south east) -- 
%   ([xshift=10pt,yshift=10pt]N-4-2.north east) -- 
%   ([xshift=10pt,yshift=-10pt]N-4-2.south east) -- 
%   ([xshift=-10pt,yshift=-10pt]N-4-2.south west) -- 
%   ([xshift=-10pt]N-3-1.south west) -- cycle;


  
\end{tikzpicture}
\end{center}

==> images/glidersvaluevariation.tex <==
     \begin{center}
%
       \begin{subfigure}{.49\linewidth}
	    \centering
            \includegraphics[width=0.9\textwidth]{./images/cfglider1}
            \caption{}%
             \label{fig:cfglider1}
       \end{subfigure}
       \begin{subfigure}{.5\linewidth}
	    \centering
	    \includegraphics[width=0.9\textwidth]{./images/cfglider2}
            \caption{}%
             \label{fig:cfglider2}
       \end{subfigure} 
%        \begin{subfigure}{.7\linewidth}
%             \centering
%             \includegraphics[width=0.9\textwidth]{./images/noisebn2sli3}
%             \caption{}%
%              \label{fig:slinoisetra3}
%        \end{subfigure}%
%        \begin{subfigure}{.25\linewidth}
% %             \label{fig:fourth}
% 	    \centering
% 	    \includegraphics[width=0.8\textwidth]{./images/2cellidbn4}
%             \caption{$(1,1,1,1,1,1)$}%
%        \end{subfigure}%
%
    \end{center}


==> images/hassediagrams.tex <==
     \begin{center}
%
       \begin{subfigure}{.3\linewidth}        
            \centering
            \includegraphics[width=0.15\textwidth]{./images/two}
            \caption{}%
            \label{fig:two}
       \end{subfigure}%
       \begin{subfigure}{.3\linewidth}
            \centering
	    \includegraphics[width=\textwidth]{./images/three}
            \caption{}%
            \label{fig:three} 
       \end{subfigure}% 
       \begin{subfigure}{.3\linewidth}
            \centering
            \includegraphics[width=\textwidth]{./images/nounitnozero}
            \caption{}%
            \label{fig:nounitnozero}
       \end{subfigure}
%        \begin{subfigure}{.85\linewidth}
% %             \label{fig:fourth}
% 	    \centering
% 	    \includegraphics[width=\textwidth]{./images/d4id2}
%             \caption{$\dis_4$}%
%        \end{subfigure}
%        \begin{subfigure}{.85\linewidth}
% %             \label{fig:fourth}
% 	    \centering
% 	    \includegraphics[width=\textwidth]{./images/d5id2}
%             \caption{$\dis_5$}%
%        \end{subfigure}
%
    \end{center}

==> images/markovchain.tex <==
\begin{tikzpicture}
    [myarrow,node distance=2cm]

    \node[] (1) [] {$X_1$};
    \node[] (2) [right of=1] {$X_{2}$};
    \node[] (3) [left of=1] {$X_{0}$};
%     \node[] (4) [left of=3] {};
    \node[] (5) [right of=2] {};
%     \node[] (4) [below of=2] {$Y'$};


    \path[myarrow]
      (1) edge node {} (2)
      (3) edge node {} (1)
%       (4) edge[dotted] node {} (3)
      (2) edge[-,dotted] node {} (5)
%       (el) edge[dotted] node {} (e)


%       (e') edge[-,dotted] node {} (er)
%       (m') edge[-,dotted] node {} (mr)
%       (a') edge[-,dotted] node {} (er) 

      ;
  \end{tikzpicture}

==> images/multimarkovchain.tex <==
\begin{center}
\begin{tikzpicture}[transform shape,->,>=stealth,shorten >=2pt,auto,thick]
    \pgfmathtruncatemacro{\cols}{4}
    \pgfmathtruncatemacro{\firstcol}{0}
    \pgfmathtruncatemacro{\rows}{5}
    \pgfmathtruncatemacro{\fadingcols}{1}
    \pgfmathsetlengthmacro{\vdist}{1cm}
    \pgfmathsetlengthmacro{\hdist}{.2\textwidth}


    \pgfmathtruncatemacro{\secondcol}{\firstcol+1}
    \pgfmathtruncatemacro{\fullcols}{\cols-\fadingcols}
        
    % startin node
    \node (N-1-\firstcol) [] {$X_{1,0}$};

    % first row of nodes
    \foreach \y in {\secondcol,...,\fullcols}{%       
       \pgfmathtruncatemacro{\yonleft}{\y-1}
%       \pgfmathparse{int(\x-1)}
       \node (N-1-\y) [node distance=\hdist,right of=N-1-\yonleft] {$X_{1,\y}$};
    }
    % add in each row \x
  \foreach \x in {2,...,\rows}{%
     \pgfmathtruncatemacro{\xabove}{\x-1}
     %a column element \y
     \foreach \y in {\firstcol,...,\fullcols}{%       
%        \pgfmathtruncatemacro{\yonleft}{\y-1}
%       \pgfmathparse{int(\x-1)}
       \node (N-\x-\y) [below of=N-\xabove-\y] {$X_{\x,\y}$};
     }
  } 
  
  \node (space) [node distance=1cm, left of=N-2-\firstcol, rotate=270] {degrees of freedom (DOFs) $\rightarrow$};

  
  \node (time) [node distance=1cm, below of=N-\rows-\firstcol, xshift=-.5cm] {time $\rightarrow$};



% \uncover<5>{
% % %   highlighting, an entire column, chose \y as the column to highlight
%     \pgfmathtruncatemacro{\y}{1}
%     \foreach \x in {1,...,5}{%
% 	  % draw the background over everything by offsetting frm the node's center
% 	\draw[cyan,fill=cyan] 
% 	    ([xshift=-(.35*\hdist),yshift=(.5*\vdist)]N-\x-\y.center) -- 
% 	    ([xshift=(.75*\hdist),yshift=(.5*\vdist)]N-\x-\y.center) --
% 	    ([xshift=(.75*\hdist),yshift=-(.5*\vdist)]N-\x-\y.center) --
% 	    ([xshift=-(.35*\hdist),yshift=-(.5*\vdist)]N-\x-\y.center) -- cycle;
% 	    %redraw each node's labels over the highlighting
% 	    \node at (N-\x-\y) {$X_{\x,\y}$};
%     }
% }

% X_O

% %   highlighting, put the nodes x and y positions into the list with / inbetween
%     \foreach \x/\y in {2/2,3/2,4/2}{%
% 	  % draw the background over everything by offsetting frm the node's center
% 	\draw[cyan,fill=cyan] 
% 	    ([xshift=-(.75*\hdist),yshift=(.5*\vdist)]N-\x-\y.center) -- 
% 	    ([xshift=(.75*\hdist),yshift=(.5*\vdist)]N-\x-\y.center) --
% 	    ([xshift=(.75*\hdist),yshift=-(.5*\vdist)]N-\x-\y.center) --
% 	    ([xshift=-(.75*\hdist),yshift=-(.5*\vdist)]N-\x-\y.center) -- cycle;
% 	    %redraw each node's labels over the highlighting
% 	    \node at (N-\x-\y) {$X_{\x,\y}$};
%     }
%     \pgfmathtruncatemacro{\x}{3}
%     \pgfmathtruncatemacro{\y}{3}
%     \draw[red,fill=red] 
% 	    ([xshift=-(.75*\hdist),yshift=(.5*\vdist)]N-\x-\y.center) -- 
% 	    ([xshift=(.75*\hdist),yshift=(.5*\vdist)]N-\x-\y.center) --
% 	    ([xshift=(.75*\hdist),yshift=-(.5*\vdist)]N-\x-\y.center) --
% 	    ([xshift=-(.75*\hdist),yshift=-(.5*\vdist)]N-\x-\y.center) -- cycle;
% 	    %redraw each node's labels over the highlighting
% 	    \node at (N-\x-\y) {$X_{\x,\y}$};


%   \foreach \Pos/\Nodo in {N-3-1/$X_{3,1}$,N-2-2/$X_{2,2}$,N-3-2/$X_{3,2}$,N-4-2/$X_{4,2}$}
%   \node at (\Pos) {\Nodo};    


%   edges (the scope makes them all gray)
% \begin{scope}[gray]
  \pgfmathtruncatemacro{\rowsminusone}{\rows-1}
  \foreach \x in {2,...,\rowsminusone}{%
    \foreach \y in {\secondcol,...,\fullcols}{%
	\pgfmathtruncatemacro{\yonleft}{\y-1}
	\pgfmathtruncatemacro{\xabove}{(Mod(\x-1-1,\rows)+1)}
	\pgfmathtruncatemacro{\xbelow}{Mod(\x-1+1,\rows)+1}
        \draw (N-\xabove-\yonleft) edge (N-\x-\y);
        \draw (N-\x-\yonleft) edge (N-\x-\y);
        \draw (N-\xbelow-\yonleft) edge (N-\x-\y);
    }
  }
%   first row edges
  \pgfmathtruncatemacro{\x}{1}
  \foreach \y in {\secondcol,...,\fullcols}{%
	\pgfmathtruncatemacro{\yonleft}{\y-1}
% 	\pgfmathtruncatemacro{\xabove}{(Mod(\x-1-1,5)+1)}
	\pgfmathtruncatemacro{\xbelow}{2}
%         \draw (N-\xabove-\yonleft) edge (N-\x-\y);
        \draw (N-\x-\yonleft) edge (N-\x-\y);
        \draw (N-\xbelow-\yonleft) edge (N-\x-\y);
  }
  %last row edges
  \pgfmathtruncatemacro{\x}{\rows}
  \foreach \y in {\secondcol,...,\fullcols}{%
    \pgfmathtruncatemacro{\yonleft}{\y-1}
    \pgfmathtruncatemacro{\xabove}{4}
%     \pgfmathtruncatemacro{\xbelow}{Mod(\x-1+1,5)+1}
    \draw (N-\xabove-\yonleft) edge (N-\x-\y);
    \draw (N-\x-\yonleft) edge (N-\x-\y);
%     \draw (N-\xbelow-\yonleft) edge (N-\x-\y);
  }

  %fading column
  % first row of nodes
    \foreach \y in {\cols}{%       
       \pgfmathtruncatemacro{\yonleft}{\y-1}
%       \pgfmathparse{int(\x-1)}
       \node (N-1-\y) [node distance=\hdist,right of=N-1-\yonleft] {};
    }
    % add in each row \x
  \foreach \x in {2,...,\rows}{%
     \pgfmathtruncatemacro{\xabove}{\x-1}
     %a column element \y
     \foreach \y in {\cols}{%       
%        \pgfmathtruncatemacro{\yonleft}{\y-1}
%       \pgfmathparse{int(\x-1)}
       \node (N-\x-\y) [below of=N-\xabove-\y] {};
     }
  } 

  
  \pgfmathtruncatemacro{\rowsminusone}{\rows-1}
  \foreach \x in {2,...,\rowsminusone}{%
    \foreach \y in {\cols}{%
	\pgfmathtruncatemacro{\yonleft}{\y-1}
	\pgfmathtruncatemacro{\xabove}{(Mod(\x-1-1,\rows)+1)}
	\pgfmathtruncatemacro{\xbelow}{Mod(\x-1+1,\rows)+1}
        \draw (N-\xabove-\yonleft) edge[dotted,-] (N-\x-\y);
        \draw (N-\x-\yonleft) edge[dotted,-] (N-\x-\y);
        \draw (N-\xbelow-\yonleft) edge[dotted,-] (N-\x-\y);
    }
  }
%   first row edges
  \pgfmathtruncatemacro{\x}{1}
  \foreach \y in {\cols}{%
	\pgfmathtruncatemacro{\yonleft}{\y-1}
% 	\pgfmathtruncatemacro{\xabove}{(Mod(\x-1-1,5)+1)}
	\pgfmathtruncatemacro{\xbelow}{2}
%         \draw (N-\xabove-\yonleft) edge (N-\x-\y);
        \draw (N-\x-\yonleft) edge[dotted,-] (N-\x-\y);
        \draw (N-\xbelow-\yonleft) edge[dotted,-] (N-\x-\y);
  }
  %last row edges
  \pgfmathtruncatemacro{\x}{\rows}
  \foreach \y in {\cols}{%
    \pgfmathtruncatemacro{\yonleft}{\y-1}
    \pgfmathtruncatemacro{\xabove}{4}
%     \pgfmathtruncatemacro{\xbelow}{Mod(\x-1+1,5)+1}
    \draw (N-\xabove-\yonleft) edge[dotted,-] (N-\x-\y);
    \draw (N-\x-\yonleft) edge[dotted,-] (N-\x-\y);
%     \draw (N-\xbelow-\yonleft) edge (N-\x-\y);
  }
  
% \end{scope}


%   \foreach \x [count=\xi from 1] in {2,...,16}{%
%     \foreach \y in {\x,...,16}{%
%         \path (N-\xi) edge[-] (N-\y);
%   }
% }

% \draw[cyan,fill=cyan,rounded corners] 
%   ([xshift=-10pt]N-3-1.north west) -- 
%   ([xshift=-10pt,yshift=10pt]N-2-2.north west) -- 
%   ([xshift=10pt,yshift=10pt]N-2-2.north east) -- 
%   ([xshift=10pt,yshift=-10pt]N-2-2.south east) -- 
%   ([xshift=10pt]N-3-1.north east) -- 
%   ([xshift=10pt]N-3-1.south east) -- 
%   ([xshift=10pt,yshift=10pt]N-4-2.north east) -- 
%   ([xshift=10pt,yshift=-10pt]N-4-2.south east) -- 
%   ([xshift=-10pt,yshift=-10pt]N-4-2.south west) -- 
%   ([xshift=-10pt]N-3-1.south west) -- cycle;


  
\end{tikzpicture}
\end{center}

==> images/simpleloop.tex <==
\begin{tikzpicture}
% \setbox\mybox=\hbox{\pgfinterruptpicture$E_3$\endpgfinterruptpicture}

  \matrix (m) [matrix of math nodes, nodes in empty cells,row sep=1.5cm,column sep=1.5cm]
  {
     E_0 &      E_1 &      E_2 & \vphantom{E_3} \\
%          & S_0 &     & S_1 &     & \vphantom{S_2} \\
%          & A_0 &     & A_1 &     & \vphantom{A_2} \\
     M_0 &      M_1 &      M_2 & \vphantom{M_3} \\
   };
  \path[myarrow]
    (m-1-1) edge node {} (m-2-2)
            edge node {} (m-1-2)
    (m-2-1) edge node {} (m-2-2)
            edge node {} (m-1-2)
    
%     (m-3-2) edge node {} (m-1-3)
%     (m-4-1) edge node {} (m-3-2)
%             edge node {} (m-4-3)

    (m-1-2) edge node {} (m-2-3)
            edge node {} (m-1-3)
    (m-2-2) edge node {} (m-2-3)
            edge node {} (m-1-3)
%     (m-3-4) edge node {} (m-1-5)
%     (m-4-3) edge node {} (m-3-4)
%             edge node {} (m-4-5)
            
    (m-1-3) edge[-,dotted] node {} (m-2-4)
            edge[-,dotted] node {} (m-1-4)
    (m-2-3) edge[-,dotted] node {} (m-2-4)
            edge[-,dotted] node {} (m-1-4)

            %     (m-2-4) edge node {} (m-4-5)
%     (m-3-4) edge node {} (m-1-5)
%     (m-4-5) edge[-,dotted] node {} (m-3-6)
%             edge[-,dotted] node {} (m-4-6)
%     
    ;            
\end{tikzpicture}

% 
% \begin{tikzpicture}
%     [->,>=stealth',shorten >=2pt,auto,node distance=2cm,
%     thick,main node/.style={font=\sffamily\normalsize\bfseries}]
% %     \tikzset{
% %     mynode/.style={rectangle,rounded corners,draw=black, top color=white, bottom color=yellow!50,very thick, inner sep=1em, minimum size=3em, text centered},
% %     dotsarrow/.style={-, >=stealth', auto, shorten >=2pt, thick,},
% %     mylabel/.style={text width=7em, text centered} 
% %     }  
%     \node[main node] (e) [] {$E_t$};
%     \node[main node] (e') [right of=e] {$E_{t+1}$};
%     \node[main node] (s) [below of=e, node distance=1cm] {$S_t$};
%     \node[main node] (s') [below of=e', node distance=1cm] {$S_{t+1}$};
%     \node[main node] (a) [below of=s, node distance=1cm] {$A_t$};
%     \node[main node] (a') [right of=a] {$A_{t+1}$};
%     \node[main node] (m) [below of=a, node distance=1cm] {$M_t$};
%     \node[main node] (m') [below of=a', node distance=1cm] {$M_{t+1}$};
%     \node[main node] (el) [left of=e] {};
%     \node[main node] (er) [right of=e'] {};
%     \node[main node] (sl) [below of=el, node distance=1cm] {};
%     \node[main node] (sr) [below of=er, node distance=1cm] {};
%     \node[main node] (al) [below of=sl, node distance=1cm] {};
%     \node[main node] (ar) [right of=a'] {};
%     \node[main node] (ml) [below of=al, node distance=1cm] {};
%     \node[main node] (mr) [below of=ar, node distance=1cm] {};
% 
%     \path[every node/.style={font=\sffamily\small}]
%       (e) edge node {} (e')
%       (e) edge node {} (s)
%       (e') edge node {} (s')
%       (m) edge node {} (a)
%       (m) edge node {} (m')
%       (m') edge node {} (a')
%       (s) edge[bend right=45] node {} (m)
%       (s') edge[bend right=45] node {} (m')
%       (a) edge node {} (e')
% 
% %       (s) edge[dashed] node {} (a)
% %       (s') edge[dashed] node {} (a')
% 
%       (el) edge[dotted] node {} (e)
%       (ml) edge[dotted] node {} (m)
%       (al) edge[dotted] node {} (e)
% 
%       (e') edge[-,dotted] node {} (er)
%       (m') edge[-,dotted] node {} (mr)
%       (a') edge[-,dotted] node {} (er) 
% 
%       ;
%   \end{tikzpicture}

==> images/singles.tex <==
     \begin{center}
%
       \begin{subfigure}[b]{.25\linewidth}        
            \centering
            \includegraphics[width=\textwidth]{./images/d1id2singlespart}
            \caption{$\dis_1$}%
            \label{fig:d1id2singlespart}
       \end{subfigure}%
       \begin{subfigure}[b]{.23\linewidth}
            \centering
	    \includegraphics[width=.9\textwidth]{./images/d2id2singlespart}
            \caption{$\dis_2$}%
            \label{fig:d2id2singlespart} 
       \end{subfigure}% 
       \begin{subfigure}[b]{.5\linewidth}
            \centering
            \includegraphics[width=.9\textwidth]{./images/d3id2singlespart}
            \caption{$\dis_3$}%
            \label{fig:d3id2singlespart}
       \end{subfigure}
       \begin{subfigure}{.5\linewidth}
	    \centering
	    \includegraphics[width=\textwidth]{./images/d4id2singlespart}
            \caption{$\dis_4$}%
            \label{fig:d4id2singlespart}
       \end{subfigure}
       \begin{subfigure}{\linewidth}
	    \centering
	    \includegraphics[width=\textwidth]{./images/d5id2singlepart}
            \caption{$\dis_5$}%
            \label{fig:d5id2singlepart}
       \end{subfigure}
    \end{center}
